The Data Replication Method for the Classification with Reject Option

Classification is one of the most important tasks of machine learning. Although the most well studied model is the two-class problem, in many scenarios there is the opportunity to label critical items for manual revision, instead of trying to automatically classify every item. In this paper we adapt a paradigm initially proposed for the classification of ordinal data to address the classification problem with reject option. The technique reduces the problem of classifying with reject option to the standard two-class problem. The introduced method is then mapped into support vector machines and neural networks. Finally, the framework is extended to multiclass ordinal data with reject option. An experimental study with synthetic and real data sets, verifies the usefulness of the proposed approach.

==> images/Fig10.tex <==
\begin{tikzpicture}
  [rounded corners=2pt,scale=.8,
  arrow/.style={line width=1pt,->,>=stealth}]

  \filldraw[lightgray] (0,0) ellipse (200pt and 80pt);
  \draw (0,2.5) node {\small Generic neural network};
  
  % input layer
  \draw (-5,1.3) node {$\mathbf{x}_1$};        \filldraw[black] (-4.7,1.3) circle (2pt and 2pt);
  \draw (-4.7,0) node {$\vdots$};
  \draw (-5,-1.5) node {$\mathbf{x}_p$};       \filldraw[black] (-4.7,-1.5) circle (2pt and 2pt);
  \draw (-5.3,-2.5) node {$\mathbf{x}_{p+1}$}; \filldraw[black] (-4.7,-2.5) circle (2pt and 2pt);
  \draw (-4.7,-2.8) node {$\vdots$};
  \draw (-5.6,-3.3) node {$\mathbf{x}_{p+2K-3}$}; \filldraw[black] (-4.7,-3.3) circle (2pt and 2pt);
  \draw (1.5,-2.8) node {$\vdots$};

  % first hidden layer
  \filldraw[thick,fill=gray]  (-1,.8) rectangle (-4,1.8);
  \filldraw[thick,fill=white] (-1.2,.9) rectangle (-2.6,1.7);
  \filldraw[thick,fill=white] (-3.3,1.3) circle (11pt and 11pt);
  \draw (-3.3,1.3) node {\Large +};
  \draw (-3.3,2.3) node {\scriptsize bias};
  \draw (-1.9,1.3) node {\tiny \begin{tabular}{c}activaction\\function\\$f_1$\end{tabular}};
  \draw (-2.6,0) node {$\vdots$};

  \filldraw[thick,fill=gray]  (-1,-1) rectangle (-4,-2);
  \filldraw[thick,fill=white] (-1.2,-1.1) rectangle (-2.6,-1.9);
  \filldraw[thick,fill=white] (-3.3,-1.5) circle (11pt and 11pt);
  \draw (-3.3,-1.5) node {\Large +};
  \draw (-3.3,-0.5) node {\scriptsize bias};
  \draw (-1.9,-1.5) node {\tiny \begin{tabular}{c}activaction\\function\\$f_1$\end{tabular}};

  \draw (-.6,-.1) node {$\ldots$};

  % second hidden layer
  \filldraw[thick,fill=gray]  (3,0.3) rectangle (0,1.3);
  \filldraw[thick,fill=white] (2.8, 0.4) rectangle (1.4,1.2);
  \filldraw[thick,fill=white] (0.7, 0.8) circle (11pt and 11pt);
  \draw (0.7,0.8) node {\Large +};
  \draw (0.7,1.7) node {\scriptsize bias};
  \draw (2.1,.8) node {\tiny \begin{tabular}{c}activaction\\function\\$f_{N-2}$\end{tabular}};
  \draw (1.5,0) node {$\vdots$};

  \filldraw[thick,fill=gray]  (3,-1.5) rectangle (0,-.5);
  \filldraw[thick,fill=white] (2.8, -1.4) rectangle (1.4,-.6);
  \filldraw[thick,fill=white] (0.7, -1) circle (11pt and 11pt);
  \draw (0.7,-1) node {\Large +};
  \draw (0.7,-0.1) node {\scriptsize bias};
  \draw (2.1,-1) node {\tiny \begin{tabular}{c}activaction\\function\\$f_{N-2}$\end{tabular}};

  % third hidden layer
  \filldraw[thick,fill=gray]  (6.5,-0.5) rectangle (3.5,0.5);
  \filldraw[thick,fill=white] (6.3,-0.4) rectangle (4.9,0.4);
  \filldraw[thick,fill=white] (4.2, 0) circle (11pt and 11pt);
  \draw (4.2, 0) node {\Large +};
  \draw (4.2,1.1) node {\scriptsize bias};
  \draw (5.6, 0) node {\tiny \begin{tabular}{c}activaction\\function\\$f_{N-1}$\end{tabular}};

  % output hidden layer
  \filldraw[thick,fill=gray]  (10.0,-1.5) rectangle (7.0,-0.5);
  \filldraw[thick,fill=white] ( 9.8,-1.4) rectangle (8.4,-0.6);
  \filldraw[thick,fill=white] ( 7.7,-1.0) circle (11pt and 11pt);
  \draw (7.7, -1.0) node {\Large +};
  \draw (7.7,  0.1) node {\scriptsize bias};
  \draw (9.1, -1.0) node {\tiny \begin{tabular}{c}activaction\\function\\$f_{N}$\end{tabular}};

  \draw (11.1, -1.0) node {\tiny \begin{tabular}{c}binary\\classifier\end{tabular}};

  % arrows
  % bias arrows
  \draw[arrow] (-3.3, 2.2) -- (-3.3, 1.7);
  \draw[arrow] (-3.3,-0.6) -- (-3.3,-1.1);
  \draw[arrow] ( 0.7, 1.6) -- ( 0.7, 1.1);
  \draw[arrow] ( 0.7,-0.2) -- ( 0.7,-0.7);
  \draw[arrow] ( 4.2, 0.9) -- ( 4.2, 0.3);
  \draw[arrow] ( 7.7,-0.1) -- ( 7.7,-0.7);

  % to binary
  \draw[arrow] (9.8,-1.0) -- (10.5,-1.0);
  
  % input to first layer
  % x1 to w11
  \draw[arrow] (-4.7, 1.3) -- (-3.7,1.3);
  \draw[arrow] (-4.7, 1.3) -- (-3.7,-1.5);
  \draw[arrow] (-4.7,-1.5) -- (-3.7,1.3);
  \draw[arrow] (-4.7,-1.5) -- (-3.7,-1.5);

  % n-1th layer to nth layer
  \draw[arrow] (2.8, 0.8) .. controls (3.3, 0.8) .. (4, 0.3);
  \draw[arrow] (2.8,-1.0) .. controls (3.3,-1.0) .. (4,-0.3);

  % nth layer to output
  \draw (6.9,0.2) node {\scriptsize $G(\mathbf{x})$};
  \draw[arrow] (6.5, 0.0) .. controls (7,0.0) .. (7.5,-.7);

  % input <-> output
  \draw[arrow] (-4.7,-2.5) .. controls (5,-2.5) .. (7.3,-1.);
  \draw[arrow] (-4.7,-3.3) .. controls (5,-3.3) .. (7.7,-1.4);

\end{tikzpicture}

